A graph pebbling algorithm on weighted graphs

A pebbling move on a weighted graph removes some pebbles at a vertex and adds one pebble at an adjacent vertex. The number of pebbles removed is the weight of the edge connecting the vertices. A vertex is reachable from a pebble distribution if it is possible to move a pebble to that vertex using pebbling moves. The pebbling number of a weighted graph is the smallest number $m$ needed to guarantee that any vertex is reachable from any pebble distribution of $m$ pebbles. Regular pebbling problems on unweighted graphs are special cases when the weight on every edge is 2. A regular pebbling problem often simplifies to a pebbling problem on a simpler weighted graph. We present an algorithm to find the pebbling number of weighted graphs. We use this algorithm together with graph simplifications to find the regular pebbling number of all connected graphs with at most nine vertices.

==> barelyK3.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\xy
(0,0)*++[F]      {\xy\xymatrix{1 \ar@{-}[r] & \bullet \ar@{-}[r] & \bullet \ar@{-}@/^1pc/[ll]^5}\endxy}="x1";
(-30,-25)*++[F]  {\xy\xymatrix{\bullet \ar@{<-}[r] & 2 \ar@{-}[r] & \bullet \ar@{-}@/^1pc/[ll]^5}\endxy}="x21";
(30,-25)*++[F--]  {\xy\xymatrix{\bullet \ar@{-}[r] & \bullet \ar@{-}[r] & 5 \ar@{-}@{->}@/^1pc/[ll]^5}\endxy}="x22";
(-40,-50)*++[F]  {\xy\xymatrix{\bullet \ar@{<-}[r] & 1 \ar@{<-}[r] & 2 \ar@{-}@/^1pc/[ll]^5}\endxy}="x31";
(40,-50)*++[F.]  {\xy\xymatrix{\bullet \ar@{-}[r] & 2 \ar@{->}[r] & 4 \ar@{-}@{->}@/^1pc/[ll]^5}\endxy}="x32";
(-45,-75)*++[F]  {\xy\xymatrix{\bullet \ar@{<-}[r] & \bullet \ar@{<-}[r] & 4 \ar@{-}@/^1pc/[ll]^5}\endxy}="x41";
(15,-75)*++[F.]  {\xy\xymatrix{5 \ar@{<-}[r] & 1 \ar@{<-}[r] & 1 \ar@{<-}@/^1pc/[ll]^5}\endxy}="x42";
(-45,-100)*++[F.]  {\xy\xymatrix{5 \ar@{<-}[r] & \bullet \ar@{<-}[r] & 3 \ar@{<-}@/^1pc/[ll]^5}\endxy}="x51";
(-22,0)*++{p^{(0)}};
(-53,-25)*++{p^{(11)}};
(-63,-50)*++{p^{(21)}};
(-68,-75)*++{p^{(31)}};
(-68,-100)*++{p^{(41)}};
(53,-25)*++{p^{(12)}};
(63,-50)*++{p^{(22)}};
(38,-75)*++{p^{(32)}};
% (-80,-25)*++{\mathcal{C}_1((G,\omega),x)};
% (-80,-50)*++{\mathcal{C}_2((G,\omega),x)};
% (-80,-75)*++{\mathcal{C}_3((G,\omega),x)};
% (-80,-100)*++{\mathcal{C}_4((G,\omega),x)};
{\ar@{->}^(.4){(v_1\a x)} "x21";"x1"};
{\ar@{->}_(.4){(v_2\a x)} "x22";"x1"};
{\ar@{->}^{(v_2\a v_1)} "x31";"x21"};
{\ar@{->}_{(v_1\a v_2)} "x32";"x22"};
{\ar@{-->} "x32";"x31"};
{\ar@{->}^{(v_2\a v_1)} "x41";"x31"};
{\ar@{->}_(.36){(x\a v_2)} "x42";"x31"};
{\ar@/^/@{-->} "x22";"x41"};
{\ar@/^0pc/@{-->} "x42";"x1"};
{\ar@{->}^{(x\a v_2)} "x51";"x41"};
{\ar@/_4pc/@{-->} "x51";"x1"};
\endxy


==> cut1.tex <==
\ 
\hskip 0.8cm
\rlap{\kern -1.25cm\raise -.49cm
\hbox{\scalebox{0.5}{\includegraphics{ellipse.eps}\includegraphics{ellipse.eps}}
}}
\hbox{$\overset{x}{}$ \ \ $\overset{v}{\bullet}$}%
\hskip-2cm\raise.3cm\hbox{$H$}% 
\hskip3cm\raise.3cm\hbox{$K$} 


==> cut2.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\hskip -1.1cm
\xymatrix{
\rlap{\kern -1.9cm\raise -.43cm
\hbox{\scalebox{0.5}{\includegraphics{ellipse.eps}}}}
\raise2pt\hbox{$\stackrel{v}{\bullet}$}
\ar@{-}[r]^a & \raise5pt\hbox{$\stackrel{u}{\bullet}$}
}%
\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip.75cm\raise-0.11cm\hbox{$\stackrel{x}{}$}%

==> ear1.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\xymatrix@R=-.2in@C=.2in{
 & \bullet \ar@/^1pc/@{.}[dd]\\
\rlap{\kern -1.9cm\raise -.43cm
\hbox{\scalebox{0.5}{\includegraphics{ellipse.eps}}}}
\raise2pt\hbox{$\stackrel{v}{\bullet}$}\ar@/^/@{-}[ur]\ar@/_/@{-}[dr]\\
 & \bullet 
}%
%\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip-2cm\raise-0.5cm\hbox{$\stackrel{x}{}$}%

==> ear1a.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\raise -.5cm
\hbox{
\xymatrix@R=-.2in@C=.2in{
\rlap{\kern -1.9cm\raise -.43cm
\hbox{\scalebox{0.5}{\includegraphics{ellipse.eps}}}}
\raise2pt\hbox{$\stackrel{v}{\bullet}$}
\ar@{-}[r]^a & \raise5pt\hbox{$\stackrel{u}{\bullet}$}
}%
%\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip-2cm\raise-1mm\hbox{$\stackrel{x}{}$}%
}

==> ear2.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\hskip-4.6cm
\scalebox{0.5}{\includegraphics{ellipse.eps} \hskip 3.51cm \includegraphics{ellipse.eps}}
\hskip-4.35cm\raise.64cm
\hbox{
\xymatrix@R=-.2in@C=.2in{
\raise5pt\hbox{$\stackrel{v}{\bullet}$} \ar@{.}[r] & \bullet \ar@{.}[r]  & \raise5pt\hbox{$\stackrel{u}{\bullet}$}
}%
}
%\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip-3cm\raise0.5cm\hbox{$\stackrel{x}{}$}%


==> ear2a.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\hskip-3.9cm
\scalebox{0.5}{\includegraphics{ellipse.eps} \hskip 1.65cm \includegraphics{ellipse.eps}}
\hskip-3.42cm\raise.64cm
\hbox{
\xymatrix@R=-.2in@C=.2in{
\raise5pt\hbox{$\stackrel{v}{\bullet}$} \ar@{-}[r]^a & \raise5pt\hbox{$\stackrel{u}{\bullet}$}
}%
}
%\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip-2.2cm\raise0.5cm\hbox{$\stackrel{x}{}$}%


==> ear3.tex <==
\ 
\xyoption{all}
\SelectTips{cm}{}
\hskip-2.6cm
\scalebox{0.5}{\includegraphics{ellipse.eps}}
\hskip-.7cm\raise1.02cm
\hbox{
\xymatrix@R=-.1in@C=.21in{
\raise5pt\hbox{$\stackrel{v}{\bullet}$}  \\
                & \bullet \ar@/^/@{.}[ld] \ar@/_/@{.}[lu] \\
\raise-14pt\hbox{$\underset{u}{\bullet}$}
}%
}
%\hskip-3.4cm\raise0.2cm\hbox{$H$}%
\hskip-2cm\raise0.5cm\hbox{$\stackrel{x}{}$}%


==> ex0.tex <==
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & v_2  \ar@{-}[dd]  \ar@{-}[dl] \\
x \ar@{-}[r] & v_1     & \\
             &         & v_3  \ar@{-}[ul]        
}

==> ex1.tex <==
%\def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \bullet  \ar@{-}[dd]  \ar@{-}[dl] \\
\put 1 \ar@{-}[r] & \bullet & \\
             &         & \bullet  \ar@{-}[ul]        
}

==> ex11.tex <==
% \def\put#1{*+<.4em>[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \bullet  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \put 2       & \\
             &         & \bullet  \ar@{-}[ul]        
}

==> ex111.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \put 2  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \put 1       & \\
             &         & \bullet  \ar@{-}[ul]        
}

==> ex1111.tex <==
% \def\put#1{*+[o][F-]{\scriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \put 4  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \bullet       & \\
             &         & \bullet  \ar@{-}[ul]        
}

==> ex1112.tex <==
%\def\put#1{*+[o][F-]{\scriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \put 2  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \bullet       & \\
             &         & \put 2  \ar@{-}[ul]        
}

==> ex1113.tex <==
%\def\put#1{*+[o][F-]{\scriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \bullet  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \bullet       & \\
             &         & \put 4  \ar@{-}[ul]        
}

==> ex112.tex <==
%\def\put#1{*+[o][F-]{\scriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.1in{
             &         & \bullet  \ar@{-}[dd]  \ar@{-}[dl] \\
\bullet \ar@{-}[r] & \put 1       & \\
             &         & \put 2  \ar@{-}[ul]        
}

==> leavesEx1.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
*+[Fo]{v_0}  \ar@{-}[rd] \\
v_1  \ar@{-}[r]       &  v_3 \ar@{-}[r] & v_4 \ar@{-}[r] & v_5   \\
v_2  \ar@{-}[ru] 
}

==> leavesEx2.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
*+[Fo]{v_0}  \ar@{-}[rd] \\
v_1  \ar@{-}[r]    &  v_3 \ar@{-}[r]^4 & u_1   \\
v_2  \ar@{-}[ru] 
}

==> leavesEx3.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
\\
*+[Fo]{v_0}  \ar@{-}[r] &  v_3 \ar@{-}[r]^4 & u_2  
}

==> leavesEx4.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
\\
*+[Fo]{v_0}  \ar@{-}[r]^8 &  u_3   
}

==> simplifyEx1.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
*+[Fo]{v_0}  \ar@{-}[rd]^8 \\
                 &  v_3 \ar@{-}[r]^4 & u   \\
v_5  \ar@{-}[ru]_4 
}

==> simplifyEx2.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
v_0  \ar@{-}[rd]^8 &                              & *+[Fo]{v_6}    \ar@{.}[r] & v_7  \ar@{.}[dd] \\
                 &  v_3 \ar@{-}[ur] \ar@{.}[dr]  \\
v_5  \ar@{-}[ru]_4 &                              & v_9  \ar@{.}[r] & v_8 
}

==> simplifyExa.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=.2in{
*+[Fo]{v_0} \ar@{--}[r] & v_1 \ar@{--}[r] & v_2  \ar@{--}[rd] &                              & v_6  \ar@{:}[r] & v_7  \ar@{:}[dd] \\
               &	        &                  &  v_3 \ar@{:}[ur] \ar@{:}[dr]  \\
               & v_5 \ar@{--}[r] & v_4  \ar@{--}[ru] &                              & v_{9}  \ar@{:}[r] & v_8 
}

==> simplifyExb.tex <==
% \def\put#1{*+[o][F-]{\scriptscriptstyle #1}}
\def\put#1{\scriptstyle#1}
\xyoption{all}
%\SelectTips{cm}{}
\xymatrix@R=0in@C=0.2in{
v_0 \ar@{--}[r] & v_1 \ar@{--}[r] & v_2  \ar@{--}[rd] &                              & *+[Fo]{v_6}  \ar@{.}[r] & v_7  \ar@{.}[dd] \\
               &	        &                  &  v_3 \ar@{-}[ur] \ar@{.}[dr]  \\
               & v_5 \ar@{--}[r] & v_4  \ar@{--}[ru] &                              & v_{9}  \ar@{.}[r] & v_8 
}
